Spatial Token Interleaving and Two-Pass BP Decoding for Semantic Image Transmission

Semantic error control coding (SECC) can correct the residual errors of a standard channel code with a foundation model that supplies a prior on the source content, but existing SECC schemes are designed for text. In this paper, we develop SECC for image transmission with spatial token interleaving and a two-pass belief propagation (BP) schedule. At the transmitter, a vector-quantized (VQ) tokenizer converts an image into tokens, which are transmitted in multiple low-density parity-check (LDPC) code blocks of fifth-generation New Radio (5G NR). In raster order, a block that BP fails to decode corrupts consecutive token rows, so the interleaver reorders the tokens such that adjacent tokens are carried by different blocks, without additional transmitted bits. At the receiver, after the first BP pass, token recovery fuses the token probabilities given by BP with the predictions of the autoregressive model Emu3-Gen, and the second BP pass decodes each block again with the fused distributions as priors on the information bits. On Kodak24 at 0.5 channel uses per pixel and a signal-to-noise ratio (SNR) of 0.15 dB, the second pass removes 92% of the token errors left by token recovery, and interleaving reduces the final token error rate by 88%. At medium to high SNR, the proposed receiver exceeds deep joint source--channel coding baselines with the same channel uses by at least 1.2 dB in peak signal-to-noise ratio.

==> figures/tikz/fig_decoder.tex <==
% !TeX root = ../../main_yuyuyu.tex
% Editable Figure 3: inference-time decoder. Compile from manuscript root.
% Dependencies: amsmath, graphicx, tikz; TikZ library arrows.meta.
%
% Brief / provenance: main.tex, Decoder Design, eq:inverse, eq:evidence,
% eq:fusion, and Image reconstruction and decoder adaptation.
% Regroup M LLRs (including labels spanning blocks) BEFORE deinterleaving.
% The left segment shows identical ordered LLR cells with changed boundaries.
% The right segments show selected matching coloured token groups; ellipses
% include the omitted neutral LLRs. Six cells per K-block and four per
% M-tuple are schematic. The generic a_i is still in transmission order.
% After deinterleaving, green/amber/purple map to spatial positions 1/2/3,
% matching the highlighted source tokens in the companion encoder figure.
% Blank cells denote real-valued LLRs, not hard 0/1 decisions.
% L is real-valued and raster-aligned. Only the BP branch uses LLR magnitudes;
% the AR branch receives the complete hard map and recovered prefix.
% Both scores refer to the same codebook index v. One raster pass is used.
% Spatial recovery uses t; transmission-order a_i and block j are unchanged.
% The dashed AR loop appends hard decisions for the NEXT position.
% A separate soft path marginalizes fused distributions for a fresh BP pass.
% Emu3 operates in spatial order after the first token deinterleaver.
% Before feedback BP, reapply the original permutation and block grouping
% to map each soft bit to its original systematic position in the LDPC blocks.
% After feedback BP, regroup information bits and undo that permutation
% to restore spatial token order. No new permutation or transmission is used.
% Retain channel evidence for parity positions; replace systematic evidence.
% Matching softly tinted panels distinguish recovery from reconstruction.
% Image reconstruction reshapes the indices and applies detokeniser D_VQ.
% The recovered grid contains integer indices; codebook lookup is internal
% to the Emu3 VQ detokeniser, so no embedding tensor is shown on this edge.
% No synthetic probabilities, error patterns, or measured values are shown.
\begingroup%
\definecolor{decInk}{RGB}{38,49,62}%
\definecolor{decBlue}{RGB}{51,103,153}%
\definecolor{decTeal}{RGB}{32,125,120}%
\definecolor{decPurple}{RGB}{117,93,157}%
\definecolor{decAmber}{RGB}{179,119,38}%
\definecolor{decGray}{RGB}{231,235,240}%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{8}{9.2}\selectfont,text=decInk,
  line cap=round,line join=round,
  >={Stealth[length=3pt,width=2.3pt]},
  block/.style={draw=decTeal,line width=.55pt,fill=white,
    rounded corners=1.5pt,align=center,inner sep=2pt},
  stage/.style={draw=decTeal!65,fill=decBlue!6,line width=.6pt,
    rounded corners=2pt},
  stageheading/.style={anchor=east,text=decTeal,fill=white,
    font=\bfseries\fontsize{8}{9.2}\selectfont,
    inner xsep=4pt,inner ysep=2pt},
  flow/.style={->,draw=decInk,line width=.55pt},
  softflow/.style={flow,draw=decBlue},
  arflow/.style={flow,draw=decPurple},
  feedback/.style={arflow,dash pattern=on 2pt off 1.4pt},
  signal/.style={font=\fontsize{7.4}{8.5}\selectfont,inner sep=1pt},
  smallnote/.style={font=\fontsize{7.2}{8.3}\selectfont,inner sep=1pt},
  llrboundary/.style={draw=decBlue,line width=.65pt,
    dash pattern=on 1.6pt off 1.1pt},
  heading/.style={anchor=west,text=decTeal,
    font=\bfseries\fontsize{8}{9.2}\selectfont,inner sep=0pt}
]
% 8.8 cm native width matches the companion encoder and IEEEtran column.
\path[use as bounding box] (-.02,-10.68) rectangle (8.78,3.25);
\draw[draw=decTeal!30,fill=decTeal!2,line width=.45pt,
  rounded corners=2pt] (0,-10.66) rectangle (8.76,3.23);
\node[heading] at (.18,3.00) {Visual decoder $\mathcal D$};
\node[smallnote,anchor=east,text=decInk!75] at (8.57,3.00)
  {BP APP LLRs $\longrightarrow$ reconstructed image};

% 1. Block LLRs -> transmission-order M-tuples -> spatial order.
% The left coloured M-tuple straddles a K-block boundary and is reunited.
% On the right, selected complete M-tuples align with their source LLRs.
\def\llrCellWidth{.26}
\def\llrCellHeight{.30}
\def\llrLeft{.46}
% Length labels refer to the bit positions represented by the LLR cells.
\node[signal] at (1.24,2.55) {$K$ bits};
\node[signal] at (.98,1.12) {$M$ bits};
\foreach \top in {2.30,.88}{
  \foreach \cell in {0,...,11}{
    \def\llrFill{decGray}
    \def\llrEdge{decInk!42}
    \ifnum\cell>3
      \ifnum\cell<8
        \def\llrFill{decTeal!24}\def\llrEdge{decTeal}
      \fi
    \fi
    \path[draw=\llrEdge,fill=\llrFill,line width=.35pt]
      ({\llrLeft+\cell*\llrCellWidth},\top)
      rectangle ++(\llrCellWidth,-\llrCellHeight);
  }
  \node[signal] at (4.38,{\top-\llrCellHeight/2}) {$\cdots$};
}
% Representative j-th and last blocks, separated by omitted blocks.
% Only their complete coloured token groups are shown on the lower row.
\foreach \start/\tone/\tint in {4.92/decAmber/27,6.94/decPurple/23}{
  \foreach \cell in {0,...,5}{
    \def\llrFill{decGray}
    \def\llrEdge{decInk!42}
    \ifnum\cell>1
      \def\llrFill{\tone!\tint}\def\llrEdge{\tone}
    \fi
    \path[draw=\llrEdge,fill=\llrFill,line width=.35pt]
      ({\start+\cell*\llrCellWidth},2.30)
      rectangle ++(\llrCellWidth,-\llrCellHeight);
  }
  \foreach \cell in {2,...,5}{
    \path[draw=\tone,fill=\tone!\tint,line width=.35pt]
      ({\start+\cell*\llrCellWidth},.88)
      rectangle ++(\llrCellWidth,-\llrCellHeight);
  }
}
\node[signal] at (6.71,2.15) {$\cdots$};
\node[signal] at (6.97,.73) {$\cdots$};
\node[signal,text=decBlue] at (6.71,1.61) {$\cdots$};
\node[signal,text=decBlue] at (6.97,.28) {$\cdots$};
% First row: K-entry BP output blocks (six cells drawn schematically).
\foreach \start/\label in {
  .46/1,2.02/2,4.92/j,6.94/B}{
  \node[signal,anchor=north,text=decBlue] at ({\start+3*\llrCellWidth},1.81)
    {$\boldsymbol\ell_{\label}^{\mathrm{APP}}$};
  \draw[llrboundary] (\start,2.36) -- (\start,1.95);
  \draw[llrboundary] ({\start+6*\llrCellWidth},2.36)
    -- ({\start+6*\llrCellWidth},1.95);
  \draw[decBlue,line width=.5pt]
    ({\start+.035},1.93) -- ++(0,-.07)
    -- ++({6*\llrCellWidth-.07},0) -- ++(0,.07);
}
% Second row: M-entry token vectors (four cells drawn schematically).
\foreach \start/\label in {
  .46/1,1.50/2,2.54/3,5.44/i,7.46/T}{
  \node[signal,anchor=north,text=decBlue] at ({\start+2*\llrCellWidth},.41)
    {$\mathbf a_{\label}$};
  \draw[llrboundary] (\start,.93) -- (\start,.53);
  \draw[llrboundary] ({\start+4*\llrCellWidth},.93)
    -- ({\start+4*\llrCellWidth},.53);
  \draw[decBlue,line width=.5pt]
    ({\start+.035},.51) -- ++(0,-.06)
    -- ++({4*\llrCellWidth-.07},0) -- ++(0,.06);
}
\draw[flow] (4.38,2.00) -- (4.38,1.01)
  node[pos=.40,signal,fill=white,inner xsep=3pt,inner ysep=2pt]
  {Regroup};
\node[block,minimum width=3.80cm,minimum height=.47cm]
  (deinterleave) at (4.38,-.20) {Token deinterleaver};
\draw[flow] (4.38,.58) -- (deinterleave.north);

% Third row: complete M-entry vectors restored to their spatial positions.
% Colours follow source tokens s_1, s_2 and s_3, not transmission slots.
\foreach \start/\label/\tone/\tint in {
  .46/1/decTeal/24,1.50/2/decAmber/27,2.54/3/decPurple/23,
  5.44/t/decGray/100,7.46/T/decGray/100}{
  \foreach \cell in {0,...,3}{
    \def\llrEdge{\tone}
    \ifnum\tint=100 \def\llrEdge{decInk!42}\fi
    \path[draw=\llrEdge,fill=\tone!\tint,line width=.35pt]
      ({\start+\cell*\llrCellWidth},-.80)
      rectangle ++(\llrCellWidth,-\llrCellHeight);
  }
  \draw[llrboundary] (\start,-.75) -- (\start,-1.15);
  \draw[llrboundary] ({\start+4*\llrCellWidth},-.75)
    -- ({\start+4*\llrCellWidth},-1.15);
  \draw[decBlue,line width=.5pt]
    ({\start+.035},-1.17) -- ++(0,-.06)
    -- ++({4*\llrCellWidth-.07},0) -- ++(0,.06);
  \node[signal,anchor=north,text=decBlue]
    at ({\start+2*\llrCellWidth},-1.27)
    {$\boldsymbol\ell_{\label}$};
}
\foreach \gap in {4.38,6.97}{
  \node[signal] at (\gap,-.95) {$\cdots$};
}
\node[signal,text=decBlue] at (6.97,-1.40) {$\cdots$};
\draw[softflow] (deinterleave.south) -- (4.38,-.69);
\coordinate (spatialLLRs) at (4.38,-1.10);

% Make room for the spatial-order row while preserving the lower layout.
\begin{scope}[yshift=-1.15cm]
% Paint the stage first so its background cannot hide any signal paths.
\draw[stage] (.18,-4.82) rectangle (8.60,-.62);
\node[stageheading,anchor=west] at (.32,-.62) {Token recovery};

% Spatially aligned L is computed once and splits into two branches.
\coordinate (observations) at (4.38,-.89);
\draw[softflow,-] (spatialLLRs) -- (observations)
  node[pos=.36,signal,text=decBlue,fill=white,
    inner xsep=3pt,inner ysep=1pt]
  {$\mathbf L\in\mathbb R^{T\times M}$};
\fill[decBlue] (observations) circle (1.1pt);

% 2a. Soft bit marginals score the V candidate codebook indices.
\node[block,draw=decBlue,fill=decBlue!13,
  minimum width=3.14cm,minimum height=.83cm]
  (bp) at (1.94,-2.87)
  {\textcolor{decBlue}{\bfseries BP token scores}\\[2pt]
   $\log\tilde p_{\mathrm{BP}}(v\mid\boldsymbol\ell_t)$};
\draw[softflow] (observations) -- (1.94,-.89) -- (bp.north);

% 2b. Hard decisions form the complete observation map for the AR model.
\draw[draw=decPurple!70,fill=decPurple!7,line width=.5pt,
  rounded corners=2pt] (4.05,-3.40) rectangle (7.57,-1.05);
\node[signal,text=decPurple,font=\bfseries\fontsize{8}{9.2}\selectfont]
  at (5.81,-1.25) {Emu3 token scores};
\node[block,draw=decPurple,fill=decPurple!3,minimum width=3.10cm,
  minimum height=.65cm,font=\fontsize{7.4}{8.6}\selectfont]
  (hard) at (5.81,-1.78)
  {Hard bit decisions\\
   $\tilde b_{t,m}=\mathbf 1\{L_{t,m}>0\}$};
\draw[softflow] (observations) -- (7.82,-.89)
  -- (7.82,-1.78) -- (hard.east);
\node[block,draw=decPurple,fill=decPurple!16,
  minimum width=3.10cm,minimum height=.83cm]
  (ar) at (5.81,-2.87)
  {\textcolor{decPurple}{\bfseries Emu3-Gen (AR)}\\[2pt]
   $p_\theta(v\mid\hat{\mathbf s}_{<t},\tilde{\mathbf s})$};
\draw[arflow] (hard.south) -- (ar.north)
  node[midway,signal,right,text=decPurple] {$\tilde{\mathbf s}$};

% 3. The scores refer to the SAME v. Only the selected token is appended.
\node[block,draw=decTeal,fill=decTeal!13,
  minimum width=6.88cm,minimum height=.98cm,inner sep=3pt]
  (fusion) at (3.98,-4.10)
  {{\bfseries Token fusion: $t=1,\ldots,T$ in raster order}\\[3pt]
   {\fontsize{7.5}{8.5}\selectfont
   $\displaystyle p_t^{\mathrm F}(v)=\operatorname{softmax}_v
      \bigl\{\log\tilde p_{\mathrm{BP}}(v\mid\boldsymbol\ell_t)
      +\lambda\log p_\theta(v\mid\hat{\mathbf s}_{<t},\tilde{\mathbf s})\bigr\}$}};
\draw[softflow] (bp.south) -- (bp.south |- fusion.north);
\draw[arflow] (ar.south) -- (ar.south |- fusion.north);
% Short feedback lane belongs only to AR recovery, not the BP branch.
\draw[feedback] (fusion.east) -- (8.48,-4.10)
  -- (8.48,-2.87) -- (ar.east);
\node[smallnote,align=center,text=decPurple] at (8.04,-3.64)
  {Append\\$\hat s_t$\\next $t$};

% 4. Soft feedback uses the fused distribution, not the selected hard tokens.
\draw[stage] (.18,-7.17) rectangle (8.60,-5.13);
\node[stageheading,anchor=west] at (.32,-5.13) {Feedback BP};
\node[block,minimum width=2.38cm,minimum height=.86cm,font=\fontsize{7}{8}\selectfont]
  (bitPrior) at (1.65,-6.14)
  {Bit marginalization\\$+$ LLR conversion};
\node[block,minimum width=2.24cm,minimum height=.86cm,font=\fontsize{7}{8}\selectfont]
  (reorder) at (4.36,-6.14)
  {Restore original\\LDPC bit order};
\node[block,draw=decBlue,fill=decBlue!13,
  minimum width=2.24cm,minimum height=.86cm,font=\fontsize{7}{8}\selectfont]
  (bpAgain) at (7.10,-6.14)
  {Second BP pass\\20 iterations};
\draw[softflow] (fusion.south) -- (3.98,-5.53)
  -- (1.65,-5.53) -- (bitPrior.north);
\draw[softflow] (bitPrior.east) -- (reorder.west);
\draw[softflow] (reorder.east) -- (bpAgain.west);
\node[smallnote,text=decBlue,font=\fontsize{6.7}{7.7}\selectfont] at (4.20,-6.91)
  {Replace systematic LLRs; retain channel LLRs for parity bits.};

% 5. Reconstruct the final spatial token map after feedback BP.
% D_VQ denotes the detokeniser; the outer panel also includes raster reshape.
\begin{scope}[yshift=-3.10cm]
\draw[stage,fill=decTeal!5] (.18,-6.26) rectangle (7.04,-4.73);
\node[stageheading] at (6.86,-4.73)
  {Image reconstruction};
% Match the encoder's token grid, now using recovered indices.
\def\recoveredGridLeft{.64}
\def\recoveredGridTop{-5.06}
\def\recoveredCellWidth{.66}
\def\recoveredCellHeight{.36}
\node[inner sep=0pt,minimum width=2.64cm,minimum height=1.08cm]
  (recoveredGrid) at (1.96,-5.60) {};
\foreach \col/\row/\entry in {
  0/0/\hat s^{\mathrm{BP}}_1,1/0/\hat s^{\mathrm{BP}}_2,2/0/\hat s^{\mathrm{BP}}_3,3/0/\hat s^{\mathrm{BP}}_4,
  0/1/\vdots,1/1/\vdots,2/1/\ddots,3/1/\vdots,
  0/2/\hat s^{\mathrm{BP}}_t,1/2/\cdots,2/2/\cdots,3/2/\hat s^{\mathrm{BP}}_T}{
  \def\recoveredFill{decGray}
  \def\recoveredEdge{decInk!42}
  \ifnum\row=0
    \ifnum\col=0 \def\recoveredFill{decTeal!24}\def\recoveredEdge{decTeal}\fi
    \ifnum\col=1 \def\recoveredFill{decAmber!27}\def\recoveredEdge{decAmber}\fi
    \ifnum\col=2 \def\recoveredFill{decPurple!23}\def\recoveredEdge{decPurple}\fi
  \fi
  \path[draw=\recoveredEdge,fill=\recoveredFill,line width=.4pt]
    ({\recoveredGridLeft+\col*\recoveredCellWidth},
     {\recoveredGridTop-\row*\recoveredCellHeight})
    rectangle ++(\recoveredCellWidth,-\recoveredCellHeight);
  \node[signal] at
    ({\recoveredGridLeft+(\col+.5)*\recoveredCellWidth},
     {\recoveredGridTop-(\row+.5)*\recoveredCellHeight}) {$\entry$};
}
\node[block,draw=decTeal,fill=decTeal!16,
  minimum width=2.00cm,minimum height=1.08cm]
  (imageDecoder) at (5.79,-5.60)
  {Emu3 VQ\\detokenizer\\$\mathcal D_{\mathrm{VQ}}$};
\draw[flow] (bpAgain.south) -- (7.10,-3.57) -- (8.42,-3.57) -- (8.42,-4.42)
  -- (1.96,-4.42) -- (recoveredGrid.north);
\node[signal,fill=white,inner sep=2pt] at (4.38,-4.42)
  {Hard decisions $\to$ restore spatial token order};
\draw[flow] (recoveredGrid.east) -- (imageDecoder.west);
\node[inner sep=0pt] (output) at (7.94,-5.60)
  {\includegraphics[width=.86cm,height=.86cm]{figures/tikz/assets/reconstruction.png}};
\draw[decInk!35,line width=.3pt]
  (output.south west) rectangle (output.north east);
\draw[flow] (imageDecoder.east) -- (output.west);
\node[signal] at (7.94,-6.22) {Output $\hat{\mathbf X}$};
\end{scope}
\end{scope}
\end{tikzpicture}%
\endgroup%



==> figures/tikz/fig_decoder_2.tex <==
\begingroup%
\definecolor{decInk}{RGB}{38,49,62}%
\definecolor{decBlue}{RGB}{51,103,153}%
\definecolor{decTeal}{RGB}{32,125,120}%
\definecolor{decPurple}{RGB}{117,93,157}%
\definecolor{decAmber}{RGB}{179,119,38}%
\definecolor{decGray}{RGB}{231,235,240}%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{8}{9.2}\selectfont,text=decInk,
  line cap=round,line join=round,
  >={Stealth[length=3pt,width=2.3pt]},
  block/.style={draw=decTeal,line width=.55pt,fill=white,
    rounded corners=1.5pt,align=center,inner sep=2pt},
  stage/.style={draw=decTeal!65,fill=decBlue!6,line width=.6pt,
    rounded corners=2pt},
  stageheading/.style={anchor=east,text=decTeal,fill=white,
    font=\bfseries\fontsize{8}{9.2}\selectfont,
    inner xsep=4pt,inner ysep=2pt},
  flow/.style={->,draw=decInk,line width=.55pt},
  softflow/.style={flow,draw=decBlue},
  arflow/.style={flow,draw=decPurple},
  feedback/.style={arflow,dash pattern=on 2pt off 1.4pt},
  signal/.style={font=\fontsize{7.4}{8.5}\selectfont,inner sep=1pt},
  smallnote/.style={font=\fontsize{7.2}{8.3}\selectfont,inner sep=1pt},
  llrboundary/.style={draw=decBlue,line width=.65pt,
    dash pattern=on 1.6pt off 1.1pt},
  heading/.style={anchor=west,text=decTeal,
    font=\bfseries\fontsize{8}{9.2}\selectfont,inner sep=0pt}
]
\path[use as bounding box] (-.02,-8.09) rectangle (8.78,2.42);
\node[heading] at (.18,2.26) {First BP pass};
\foreach \cx/\label in {1.075/1,2.745/2,5.395/j,7.705/B}{
  \draw[softflow] (\cx,2.10) -- (\cx,1.83);
  \node[signal,anchor=west,text=decBlue] at ({\cx+.05},1.97)
    {$\boldsymbol\ell^{\mathrm{ch}}_{\label}$};
  \node[block,draw=decBlue,fill=decBlue!13,minimum width=1.55cm,
    minimum height=.40cm,inner sep=1pt,font=\fontsize{7.4}{8.2}\selectfont]
    at (\cx,1.62) {BP decoding};
  \draw[softflow,-] (\cx,1.42) -- (\cx,.98);
  \node[signal,anchor=west,text=decBlue] at ({\cx+.05},1.19)
    {$\boldsymbol\ell^{\mathrm{APP}}_{\label}$};
}
\node[signal] at (4.07,1.62) {$\cdots$};
\node[signal] at (6.55,1.62) {$\cdots$};
\draw[softflow,-] (1.075,.98) -- (7.705,.98);
\draw[draw=decTeal!30,fill=decTeal!2,line width=.45pt,
  rounded corners=2pt] (0,-8.07) rectangle (8.76,.80);
\node[heading] at (.18,.58) {Visual decoder $\mathcal D$};
\node[block,minimum width=4.10cm,minimum height=.47cm]
  (deinterleave) at (4.38,.25) {Regroup into tokens, deinterleave};
\draw[softflow] (4.38,.98) -- (deinterleave.north);
\coordinate (spatialLLRs) at (deinterleave.south);

\begin{scope}[yshift=.35cm]
\draw[stage] (.18,-4.40) rectangle (8.60,-.62);
\node[stageheading,anchor=west] at (.32,-.62) {Token recovery};

\coordinate (observations) at (4.38,-.89);
\draw[softflow,-] (spatialLLRs) -- (observations)
  node[pos=.36,signal,text=decBlue,fill=white,
    inner xsep=3pt,inner ysep=1pt]
  {$\mathbf L\in\mathbb R^{T\times M}$};
\fill[decBlue] (observations) circle (1.1pt);

\node[block,draw=decBlue,fill=decBlue!13,
  minimum width=3.14cm,minimum height=.83cm]
  (bp) at (1.94,-2.45)
  {\textcolor{decBlue}{\bfseries BP token scores}\\[2pt]
   $\log\tilde p_{\mathrm{BP}}(v\mid\boldsymbol\ell_t)$};
\draw[softflow] (observations) -- (1.94,-.89) -- (bp.north);

\node[block,draw=decPurple,fill=decPurple!3,minimum width=3.10cm,
  minimum height=.65cm,font=\fontsize{7.4}{8.6}\selectfont]
  (hard) at (5.81,-1.42)
  {Hard bit decisions\\
   $\tilde b_{t,m}=\mathbf 1\{L_{t,m}>0\}$};
\draw[softflow] (observations) -- (7.82,-.89)
  -- (7.82,-1.42) -- (hard.east);
\node[block,draw=decPurple,fill=decPurple!16,
  minimum width=3.10cm,minimum height=.83cm]
  (ar) at (5.81,-2.45)
  {\textcolor{decPurple}{\bfseries Emu3-Gen (AR)}\\[2pt]
   $p_\theta(v\mid\hat{\mathbf s}_{<t},\tilde{\mathbf s})$};
\draw[arflow] (hard.south) -- (ar.north)
  node[midway,signal,right,text=decPurple] {$\tilde{\mathbf s}$};

\node[block,draw=decTeal,fill=decTeal!13,
  minimum width=6.88cm,minimum height=.98cm,inner sep=3pt]
  (fusion) at (3.98,-3.66)
  {{\bfseries Token fusion: $t=1,\ldots,T$ in raster order}\\[3pt]
   {\fontsize{7.5}{8.5}\selectfont
   $\displaystyle p_t^{\mathrm F}(v)=\operatorname{softmax}_v
      \bigl\{\log\tilde p_{\mathrm{BP}}(v\mid\boldsymbol\ell_t)
      +\lambda\log p_\theta(v\mid\hat{\mathbf s}_{<t},\tilde{\mathbf s})\bigr\}$}};
\draw[softflow] (bp.south) -- (bp.south |- fusion.north);
\draw[arflow] (ar.south) -- (ar.south |- fusion.north);
\draw[feedback] (fusion.east) -- (8.48,-3.66)
  -- (8.48,-2.45) -- (ar.east);
\node[smallnote,align=center,text=decPurple] at (8.04,-3.07)
  {Append\\$\hat s_t$\\next $t$};

\draw[stage] (.18,-6.42) rectangle (8.60,-4.70);
\node[stageheading,anchor=west] at (.32,-4.70) {Second BP pass};
\node[block,minimum width=2.38cm,minimum height=.80cm,font=\fontsize{7}{8}\selectfont]
  (bitPrior) at (1.65,-5.55)
  {Bit marginalization\\$+$ LLR conversion};
\node[block,minimum width=2.24cm,minimum height=.80cm,font=\fontsize{7}{8}\selectfont]
  (reorder) at (4.36,-5.55)
  {Interleave and\\regroup into blocks};
\node[block,draw=decBlue,fill=decBlue!13,
  minimum width=2.24cm,minimum height=.80cm,font=\fontsize{7}{8}\selectfont]
  (bpAgain) at (7.10,-5.55)
  {BP decoding};
\draw[softflow] (fusion.south) -- (3.98,-4.96)
  -- (1.65,-4.96) -- (bitPrior.north);
\draw[softflow] (bitPrior.east) -- (reorder.west);
\draw[softflow] (reorder.east) -- (bpAgain.west);
\draw[softflow] (7.10,-4.84) -- (bpAgain.north)
  node[pos=.45,signal,right,text=decBlue] {$\boldsymbol\ell^{\mathrm{ch}}$};
\node[smallnote,text=decBlue,font=\fontsize{6.7}{7.7}\selectfont] at (4.20,-6.22)
  {Prior LLRs for information bits, channel LLRs for parity bits};

\def\recoveredGridLeft{.64}
\def\recoveredGridTop{-6.98}
\def\recoveredCellWidth{.66}
\def\recoveredCellHeight{.36}
\node[inner sep=0pt,minimum width=2.64cm,minimum height=1.08cm]
  (recoveredGrid) at (1.96,-7.52) {};
\foreach \col/\row/\entry in {
  0/0/\hat s^{\mathrm{BP}}_1,1/0/\hat s^{\mathrm{BP}}_2,2/0/\hat s^{\mathrm{BP}}_3,3/0/\hat s^{\mathrm{BP}}_4,
  0/1/\vdots,1/1/\vdots,2/1/\ddots,3/1/\vdots,
  0/2/\hat s^{\mathrm{BP}}_t,1/2/\cdots,2/2/\cdots,3/2/\hat s^{\mathrm{BP}}_T}{
  \def\recoveredFill{decGray}
  \def\recoveredEdge{decInk!42}
  \ifnum\row=0
    \ifnum\col=0 \def\recoveredFill{decTeal!24}\def\recoveredEdge{decTeal}\fi
    \ifnum\col=1 \def\recoveredFill{decAmber!27}\def\recoveredEdge{decAmber}\fi
    \ifnum\col=2 \def\recoveredFill{decPurple!23}\def\recoveredEdge{decPurple}\fi
  \fi
  \path[draw=\recoveredEdge,fill=\recoveredFill,line width=.4pt]
    ({\recoveredGridLeft+\col*\recoveredCellWidth},
     {\recoveredGridTop-\row*\recoveredCellHeight})
    rectangle ++(\recoveredCellWidth,-\recoveredCellHeight);
  \node[signal] at
    ({\recoveredGridLeft+(\col+.5)*\recoveredCellWidth},
     {\recoveredGridTop-(\row+.5)*\recoveredCellHeight}) {$\entry$};
}
\node[block,draw=decTeal,fill=decTeal!16,
  minimum width=2.00cm,minimum height=1.08cm]
  (imageDecoder) at (5.79,-7.52)
  {Emu3 VQ\\detokenizer\\$\mathcal D_{\mathrm{VQ}}$};
\draw[flow] (bpAgain.south) -- (7.10,-6.04) -- (8.42,-6.04) -- (8.42,-6.72)
  -- (1.96,-6.72) -- (recoveredGrid.north);
\node[signal,fill=decTeal!2,inner sep=2pt] at (4.38,-6.72)
  {Hard decisions $\to$ restore spatial token order};
\draw[flow] (recoveredGrid.east) -- (imageDecoder.west);
\node[inner sep=0pt] (output) at (7.94,-7.52)
  {\includegraphics[width=.86cm,height=.86cm]{figures/tikz/assets/reconstruction.png}};
\draw[decInk!35,line width=.3pt]
  (output.south west) rectangle (output.north east);
\draw[flow] (imageDecoder.east) -- (output.west);
\node[signal] at (7.94,-8.14) {Output $\hat{\mathbf X}$};
\end{scope}
\end{tikzpicture}%
\endgroup%



==> figures/tikz/fig_emu3.tex <==
% !TeX root = fig_emu3-standalone.tex
% Editable detail figure: Emu3 token scoring at spatial position t.
% Grounding: main_yuyuyu.tex, Token recovery module / Emu3 token scoring.
% The full hard token sequence precedes the recovered prefix in the input.
% Both groups condition one causal Transformer; no second encoder is implied.
% Every displayed cell is a token index, not a bit or an embedding dimension.
% Ellipses omit intermediate tokens; sequence-formatting tokens are omitted.
% Amber marks the current position, not a known transmission error.
% Emu3 supplies a distribution for s_t; final hat{s}_t follows BP fusion.
% Purple dashed inputs supply decisions already recovered at preceding steps.
% Output bar heights illustrate relative probabilities, not measured values.
% Only selected candidate indices are displayed; dots omit other candidates.
% Dependencies: amsmath, amssymb, tikz; TikZ library arrows.meta.
\begingroup%
\definecolor{emuInk}{RGB}{38,49,62}%
\definecolor{emuBlue}{RGB}{51,103,153}%
\definecolor{emuTeal}{RGB}{32,125,120}%
\definecolor{emuPurple}{RGB}{117,93,157}%
\definecolor{emuAmber}{RGB}{179,119,38}%
\begin{tikzpicture}[
  x=1cm,y=1cm,text=emuInk,
  font=\fontsize{8}{9.2}\selectfont,
  line cap=round,line join=round,
  >={Stealth[length=3pt,width=2.3pt]},
  token/.style={draw=emuBlue!80,fill=emuBlue!12,line width=.5pt,
    minimum width=.64cm,minimum height=.54cm,inner sep=0pt,
    font=\fontsize{8.5}{9.5}\selectfont},
  prefixtoken/.style={token,draw=emuTeal!85,fill=emuTeal!12,
    minimum width=.74cm},
  current/.style={token,draw=emuAmber,fill=emuAmber!15,line width=.7pt},
  candidate/.style={draw=emuBlue!70,fill=emuBlue!7,line width=.45pt,
    minimum width=.66cm,minimum height=.40cm,inner sep=0pt},
  groupname/.style={font=\fontsize{8}{9.2}\selectfont,
    inner sep=1pt,align=center},
  groupbar/.style={line width=.5pt},
  block/.style={rounded corners=2pt,line width=.65pt,
    align=center,inner sep=3pt},
  flow/.style={->,draw=emuInk,line width=.55pt},
  prefixflow/.style={flow,draw=emuPurple,dash pattern=on 2pt off 1.4pt},
  note/.style={font=\fontsize{7.4}{8.5}\selectfont,
    inner sep=1pt,fill=white}
]
% Match the 8.8 cm native width of the companion manuscript diagrams.
\path[use as bounding box] (-.02,-3.12) rectangle (8.78,1.84);

% Complete observation segment: include the current and later positions.
\node[groupname,text=emuBlue] at (2.51,1.64)
  {Complete hard token sequence $\tilde{\mathbf s}$};
\draw[groupbar,draw=emuBlue!75]
  (.37,1.14) -- (.37,1.22) -- (4.64,1.22) -- (4.64,1.14);
\node[token] (obs-1) at (.73,.78) {$\tilde s_1$};
\node[token] (obs-2) at (1.44,.78) {$\tilde s_2$};
\node[token] (obs-gap1) at (2.15,.78) {$\cdots$};
\node[current] (obs-t) at (2.86,.78) {$\tilde s_t$};
\node[token] (obs-gap2) at (3.57,.78) {$\cdots$};
\node[token] (obs-T) at (4.28,.78) {$\tilde s_T$};

% Recovered output prefix: the current decision is not available yet.
\node[prefixtoken] (pre-1) at (5.30,.78) {$\hat s_1$};
\node[prefixtoken] (pre-2) at (6.22,.78) {$\hat s_2$};
\node[prefixtoken] (pre-gap) at (7.14,.78) {$\cdots$};
\node[prefixtoken] (pre-last) at (8.06,.78) {$\hat s_{t-1}$};
% Right-side input line branches down into the available recovered decisions.
\coordinate (prefix-in) at (8.64,1.32);
\draw[prefixflow] (prefix-in) -| (pre-1.north);
\foreach \name in {pre-2,pre-last}{
  \draw[prefixflow] (\name.north |- prefix-in) -- (\name.north);
}
\node[groupname,text=emuPurple] at (6.97,1.64)
  {Recovered prefix $\hat{\mathbf s}_{<t}$};

% A single shared model consumes both segments, in the displayed order.
\node[block,draw=emuPurple,fill=emuPurple!12,
  minimum width=8.10cm,minimum height=.73cm]
  (model) at (4.38,-.22)
  {\textcolor{emuPurple}{\bfseries Emu3-Gen}\\[1pt]
   {\fontsize{7.5}{8.6}\selectfont Causal Transformer}};
\foreach \name in {obs-1,obs-2,obs-t,obs-T}{
  \draw[flow,draw=emuBlue] (\name.south) -- (\name.south |- model.north);
}
\foreach \name in {pre-1,pre-2,pre-last}{
  \draw[flow,draw=emuTeal] (\name.south) -- (\name.south |- model.north);
}

% The next-token output is a distribution over the common visual codebook.
\node[block,draw=emuAmber,fill=emuAmber!9,
  minimum width=6.40cm,minimum height=1.94cm]
  (prediction) at (4.38,-2.09) {};
\node[text=emuAmber,font=\fontsize{8}{9.2}\selectfont,
  inner sep=0pt,anchor=west] at (1.44,-1.39)
  {$p_\theta(v\mid\hat{\mathbf s}_{<t},\tilde{\mathbf s})$};

% Schematic probabilities: a bar belongs only to a displayed real candidate.
% A taller bar is not the final BP--Emu3 token decision.
\draw[draw=emuBlue!35,line width=.4pt] (1.43,-2.22) -- (7.33,-2.22);
\foreach \x/\height in {1.80/.25,2.66/.48,3.52/.16,6.96/.31}{
  \path[draw=emuBlue!70,fill=emuBlue!45,line width=.4pt]
    (\x-.21,-2.22) rectangle (\x+.21,-2.22+\height);
}
\path[draw=emuBlue,fill=emuBlue!85,line width=.5pt]
  (5.03,-2.22) rectangle (5.45,-1.23);
\node[candidate] at (1.80,-2.49) {$0$};
\node[candidate] at (2.66,-2.49) {$1$};
\node[candidate] at (3.52,-2.49) {$2$};
\node[inner sep=0pt] at (4.38,-2.49) {$\cdots$};
\node[candidate,draw=emuBlue,fill=emuBlue!16] at (5.24,-2.49) {$v$};
\node[inner sep=0pt] at (6.10,-2.49) {$\cdots$};
\node[candidate] at (6.96,-2.49) {$V-1$};
\node[text=emuInk!80,font=\fontsize{7.2}{8.3}\selectfont,
  inner sep=0pt] at (4.38,-2.87)
  {Illustrative distribution over $V$ candidates};
\draw[flow] (model.south) -- (prediction.north)
  node[midway,note,right=2pt] {Softmax};
\end{tikzpicture}%
\endgroup%


==> figures/tikz/fig_encoder.tex <==
% !TeX root = ../../main.tex
% Figure 2, simplified to the author's requested visual sequence.
% Dependencies: amsmath, amssymb, graphicx, tikz; library arrows.meta.
% The module notation matches the manuscript's Emu3 visual tokeniser.
% The image grid is an illustrative spatial overlay, not a patchwise encoder.
% The index grid and permuted strip show selected positions from a length-T
% sequence. Teal, amber and purple track positions 1, 2 and 3.
% Final blocks use u_1,u_2,...,u_j,...,u_B, as requested by the author.
% Each schematic label has four bit cells, and each displayed block has six.
% u_1: q(s_t), first two bits of q(s_1);
% u_2: rest of q(s_1), q(s_T);
% u_j: last two bits of q(s_4), q(s_2);
% u_B: last two bits of an omitted label, q(s_3).
% The full coloured labels share their exact x spans with the tokens above.
% Ellipses hide the intervening bits and tokens. Bit order is unchanged.
% Fixed sample 0/1 values are illustrative, not measured or codebook labels.
% Token labels identify the coloured M-bit binary mappings schematically.
\begingroup%
\definecolor{encInk}{RGB}{38,49,62}%
\definecolor{encBlue}{RGB}{51,103,153}%
\definecolor{encTeal}{RGB}{32,125,120}%
\definecolor{encAmber}{RGB}{179,119,38}%
\definecolor{encPurple}{RGB}{117,93,157}%
\definecolor{encGray}{RGB}{231,235,240}%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{8}{9.2}\selectfont,text=encInk,
  line cap=round,line join=round,
  >={Stealth[length=3pt,width=2.3pt]},
  flow/.style={->,draw=encInk,line width=.55pt},
  signal/.style={font=\fontsize{7.7}{8.8}\selectfont,inner sep=1pt},
  bitvalue/.style={font=\fontsize{6.7}{7.2}\selectfont,inner sep=0pt},
  bitindex/.style={font=\fontsize{6.7}{7.2}\selectfont,inner sep=0pt},
  bitboundary/.style={draw=encBlue,line width=.65pt,
    dash pattern=on 1.6pt off 1.1pt}
]
\path[use as bounding box] (-.02,-3.93) rectangle (8.78,1.25);
\draw[draw=encBlue!30,fill=encBlue!2,line width=.45pt,
  rounded corners=2pt] (0,-3.91) rectangle (8.76,1.23);
\node[anchor=west,text=encBlue,inner sep=0pt,
  font=\bfseries\fontsize{8.5}{9.5}\selectfont] at (.18,1.00) {Visual encoder $\E$};

% Source image and a separate spatial-grid illustration, both unchanged
% raster assets. The grid lines are native TikZ vector overlays.
\node[inner sep=0pt] (source) at (.88,0)
  {\includegraphics[width=1.12cm,height=1.12cm]{figures/tikz/assets/source.png}};
\node[signal] at (.99,-.77) {$\mathbf X\in\mathbb R^{H\times W\times3}$};
\node[inner sep=0pt] (spatial) at (2.46,0)
  {\includegraphics[width=1.12cm,height=1.12cm]{figures/tikz/assets/source.png}};
\foreach \x in {2.27333,2.64667}{
  \draw[encInk!75,line width=1pt] (\x,-.56) -- (\x,.56);
  \draw[white,line width=.55pt] (\x,-.56) -- (\x,.56);
}
\foreach \y in {-.18667,.18667}{
  \draw[encInk!75,line width=1pt] (1.90,\y) -- (3.02,\y);
  \draw[white,line width=.55pt] (1.90,\y) -- (3.02,\y);
}
\draw[encInk!35,line width=.3pt]
  (source.south west) rectangle (source.north east);
\draw[encInk!35,line width=.3pt]
  (spatial.south west) rectangle (spatial.north east);
\draw[flow] (source.east) -- (spatial.west);

\node[draw=encPurple,fill=encPurple!6,line width=.6pt,
  rounded corners=1.5pt,minimum width=1.70cm,minimum height=1.12cm,
  inner sep=2pt,align=center]
  (vq) at (4.20,0) {Emu3 VQ\\tokenizer\\$\mathcal{E}_{\mathrm{VQ}}$};
\draw[flow] (spatial.east) -- (vq.west);

% Raster-position indices, with a third row showing general positions t,T.
\def\gridLeft{5.64}
\def\gridTop{.54}
\def\gridWidth{.66}
\def\gridHeight{.36}
\foreach \col/\row/\entry in {
  0/0/s_1,1/0/s_2,2/0/s_3,3/0/s_4,
  0/1/\vdots,1/1/\vdots,2/1/\ddots,3/1/\vdots,
  0/2/s_t,1/2/\cdots,2/2/\cdots,3/2/s_T}{
  \def\tokenFill{encGray}
  \def\tokenEdge{encInk!42}
  \ifnum\row=0
    \ifnum\col=0 \def\tokenFill{encTeal!24}\def\tokenEdge{encTeal}\fi
    \ifnum\col=1 \def\tokenFill{encAmber!27}\def\tokenEdge{encAmber}\fi
    \ifnum\col=2 \def\tokenFill{encPurple!23}\def\tokenEdge{encPurple}\fi
  \fi
  \path[draw=\tokenEdge,fill=\tokenFill,line width=.4pt]
    ({\gridLeft+\col*\gridWidth},{\gridTop-\row*\gridHeight})
    rectangle ++(\gridWidth,-\gridHeight);
  \node[signal] at
    ({\gridLeft+(\col+.5)*\gridWidth},
     {\gridTop-(\row+.5)*\gridHeight}) {$\entry$};
}
\node[signal] at (6.96,.77) {Token indices};
\draw[flow] (vq.east) -- (5.64,0);

% A compact interleaver; only its name appears inside the module.
\node[draw=encTeal,fill=encTeal!6,line width=.55pt,
  rounded corners=1.5pt,minimum width=3.80cm,minimum height=.47cm,
  inner sep=2pt] (interleaver) at (4.38,-1.20) {Token interleaver};
\draw[flow] (6.96,-.54) -- (6.96,-.80)
  -- (4.38,-.80) -- (interleaver.north);

% Reordered identities visibly differ from the input grid; gaps stand
% for omitted tokens, rather than a second spatial grid.
\def\streamLeft{.46}
\def\tokenWidth{.98}
\foreach \entry/\shade [count=\slot from 0] in {
  s_t/0,s_1/1,s_T/0,\cdots/0,s_4/0,s_2/2,\cdots/0,s_3/3}{
  \def\tokenFill{encGray}
  \def\tokenEdge{encInk!42}
  \ifnum\shade=1 \def\tokenFill{encTeal!24}\def\tokenEdge{encTeal}\fi
  \ifnum\shade=2 \def\tokenFill{encAmber!27}\def\tokenEdge{encAmber}\fi
  \ifnum\shade=3 \def\tokenFill{encPurple!23}\def\tokenEdge{encPurple}\fi
  \path[draw=\tokenEdge,fill=\tokenFill,line width=.45pt]
    ({\streamLeft+\slot*\tokenWidth},-1.67) rectangle ++(\tokenWidth,-.42);
  \node at ({\streamLeft+(\slot+.5)*\tokenWidth},-1.88) {$\entry$};
}
\draw[flow] (interleaver.south) -- (4.38,-1.67);
% A white-backed label interrupts the longer vertical mapping arrow.
\draw[flow] (4.38,-2.09) -- (4.38,-2.94)
  node[midway,signal,fill=white,inner xsep=3pt,inner ysep=2pt]
  {Binary mapping $\mathbf q(\cdot)$};

% Equal-size block windows with omitted intervening stream segments.
% Boundary cuts through q(s_1); no label alignment is implied.
% Lower the complete bit diagram together to clear the mapping label.
\begin{scope}[yshift=-.32cm]
\pgfmathsetmacro{\bitWidth}{\tokenWidth/4}
\pgfmathsetmacro{\blockWidth}{6*\bitWidth}
\pgfmathsetmacro{\startOne}{\streamLeft}
\pgfmathsetmacro{\startTwo}{\streamLeft+\blockWidth}
\pgfmathsetmacro{\startMiddle}{\streamLeft+6*\tokenWidth-\blockWidth}
\pgfmathsetmacro{\startLast}{\streamLeft+8*\tokenWidth-\blockWidth}
\pgfmathsetmacro{\gapOne}{(\startTwo+\blockWidth+\startMiddle)/2}
\pgfmathsetmacro{\gapTwo}{(\startMiddle+\blockWidth+\startLast)/2}
\def\bitTop{-2.89}
\def\bitBottom{-3.18}
% The first pair of K-bit blocks shares the highlighted q(s_1) label.
\foreach \value [count=\bit from 0] in {0,1,1,0,1,0,1,1,1,0,0,0}{
  \def\bitFill{encGray}
  \def\bitEdge{encInk!42}
  \ifnum\bit>3
    \ifnum\bit<8 \def\bitFill{encTeal!24}\def\bitEdge{encTeal}\fi
  \fi
  \path[draw=\bitEdge,fill=\bitFill,line width=.35pt]
    ({\streamLeft+\bit*\bitWidth},\bitTop) rectangle ++(\bitWidth,\bitBottom-\bitTop);
  \node[bitvalue] at
    ({\streamLeft+(\bit+.5)*\bitWidth},{(\bitTop+\bitBottom)/2}) {$\value$};
}
% Representative middle and final blocks.
\foreach \start/\kind/\values in {
  \startMiddle/1/{1,0,0,1,1,0},\startLast/2/{0,1,1,1,0,0}}{
  \foreach \value [count=\bit from 0] in \values{
    \def\bitFill{encGray}
    \def\bitEdge{encInk!42}
    \ifnum\kind=1
      \ifnum\bit>1 \def\bitFill{encAmber!27}\def\bitEdge{encAmber}\fi
    \fi
    \ifnum\kind=2
      \ifnum\bit>1 \def\bitFill{encPurple!23}\def\bitEdge{encPurple}\fi
    \fi
    \path[draw=\bitEdge,fill=\bitFill,line width=.35pt]
      ({\start+\bit*\bitWidth},\bitTop)
      rectangle ++(\bitWidth,\bitBottom-\bitTop);
    \node[bitvalue] at
      ({\start+(\bit+.5)*\bitWidth},{(\bitTop+\bitBottom)/2}) {$\value$};
  }
}
% Label the three highlighted tokens by their binary mappings.
\node[signal] at ({\streamLeft+1.5*\tokenWidth},-2.69) {$\mathbf q(s_1)$};
\node[signal] at ({\streamLeft+5.5*\tokenWidth},-2.69) {$\mathbf q(s_2)$};
\node[signal] at ({\streamLeft+7.5*\tokenWidth},-2.69) {$\mathbf q(s_3)$};
% Keep the short protruding end ticks on the final highlighted token span.
\foreach \edge in {7,8}{
  \draw[encBlue,line width=.65pt]
    ({\streamLeft+\edge*\tokenWidth},\bitTop)
    -- ++(0,.06);
}
\node[signal] at (\gapOne,-3.025) {$\cdots$};
\node[signal] at (\gapTwo,-3.025) {$\cdots$};
\foreach \start/\label in {\startOne/1,\startTwo/2,\startMiddle/j,\startLast/B}{
  \draw[bitboundary] (\start,-2.84) -- (\start,-3.23);
  \draw[bitboundary] ({\start+\blockWidth},-2.84)
    -- ({\start+\blockWidth},-3.23);
  \draw[encBlue,line width=.5pt]
    ({\start+.035},-3.25) -- ++(0,-.07)
    -- ++(\blockWidth-.07,0) -- ++(0,.07);
  \node[signal,text=encBlue] at ({\start+\blockWidth/2},-3.46)
    {$\mathbf u_{\label}$};
}
\node[signal,text=encBlue] at (\gapOne,-3.46) {$\cdots$};
\node[signal,text=encBlue] at (\gapTwo,-3.46) {$\cdots$};
\end{scope}
\end{tikzpicture}%
\endgroup%



==> figures/tikz/fig_encoder_2.tex <==
\begingroup%
\definecolor{encInk}{RGB}{38,49,62}%
\definecolor{encBlue}{RGB}{51,103,153}%
\definecolor{encTeal}{RGB}{32,125,120}%
\definecolor{encAmber}{RGB}{179,119,38}%
\definecolor{encPurple}{RGB}{117,93,157}%
\definecolor{encGray}{RGB}{231,235,240}%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{8}{9.2}\selectfont,text=encInk,
  line cap=round,line join=round,
  >={Stealth[length=3pt,width=2.3pt]},
  flow/.style={->,draw=encInk,line width=.55pt},
  signal/.style={font=\fontsize{7.7}{8.8}\selectfont,inner sep=1pt},
  bitvalue/.style={font=\fontsize{6.7}{7.2}\selectfont,inner sep=0pt},
  bitindex/.style={font=\fontsize{6.7}{7.2}\selectfont,inner sep=0pt},
  bitboundary/.style={draw=encBlue,line width=.65pt,
    dash pattern=on 1.6pt off 1.1pt}
]
\path[use as bounding box] (-.02,-4.50) rectangle (8.78,1.25);
\draw[draw=encBlue!30,fill=encBlue!2,line width=.45pt,
  rounded corners=2pt] (0,-3.47) rectangle (8.76,1.23);
\node[anchor=west,text=encBlue,inner sep=0pt,
  font=\bfseries\fontsize{8.5}{9.5}\selectfont] at (.18,1.00) {Visual encoder $\E$};

\node[inner sep=0pt] (source) at (.88,0)
  {\includegraphics[width=1.12cm,height=1.12cm]{figures/tikz/assets/source.png}};
\node[signal] at (.99,-.77) {$\mathbf X\in\mathbb R^{H\times W\times3}$};
\node[inner sep=0pt] (spatial) at (2.46,0)
  {\includegraphics[width=1.12cm,height=1.12cm]{figures/tikz/assets/source.png}};
\foreach \x in {2.27333,2.64667}{
  \draw[encInk!75,line width=1pt] (\x,-.56) -- (\x,.56);
  \draw[white,line width=.55pt] (\x,-.56) -- (\x,.56);
}
\foreach \y in {-.18667,.18667}{
  \draw[encInk!75,line width=1pt] (1.90,\y) -- (3.02,\y);
  \draw[white,line width=.55pt] (1.90,\y) -- (3.02,\y);
}
\draw[encInk!35,line width=.3pt]
  (source.south west) rectangle (source.north east);
\draw[encInk!35,line width=.3pt]
  (spatial.south west) rectangle (spatial.north east);
\draw[flow] (source.east) -- (spatial.west);

\node[draw=encPurple,fill=encPurple!6,line width=.6pt,
  rounded corners=1.5pt,minimum width=1.70cm,minimum height=1.12cm,
  inner sep=2pt,align=center]
  (vq) at (4.20,0) {Emu3 VQ\\tokenizer\\$\mathcal{E}_{\mathrm{VQ}}$};
\draw[flow] (spatial.east) -- (vq.west);

\def\gridLeft{5.64}
\def\gridTop{.54}
\def\gridWidth{.66}
\def\gridHeight{.36}
\foreach \col/\row/\entry in {
  0/0/s_1,1/0/s_2,2/0/s_3,3/0/s_4,
  0/1/\vdots,1/1/\vdots,2/1/\ddots,3/1/\vdots,
  0/2/s_t,1/2/\cdots,2/2/\cdots,3/2/s_T}{
  \def\tokenFill{encGray}
  \def\tokenEdge{encInk!42}
  \ifnum\row=0
    \ifnum\col=0 \def\tokenFill{encTeal!24}\def\tokenEdge{encTeal}\fi
    \ifnum\col=1 \def\tokenFill{encAmber!27}\def\tokenEdge{encAmber}\fi
    \ifnum\col=2 \def\tokenFill{encPurple!23}\def\tokenEdge{encPurple}\fi
  \fi
  \path[draw=\tokenEdge,fill=\tokenFill,line width=.4pt]
    ({\gridLeft+\col*\gridWidth},{\gridTop-\row*\gridHeight})
    rectangle ++(\gridWidth,-\gridHeight);
  \node[signal] at
    ({\gridLeft+(\col+.5)*\gridWidth},
     {\gridTop-(\row+.5)*\gridHeight}) {$\entry$};
}
\node[signal] at (6.96,.77) {Token indices};
\draw[flow] (vq.east) -- (5.64,0);

\node[draw=encTeal,fill=encTeal!6,line width=.55pt,
  rounded corners=1.5pt,minimum width=3.80cm,minimum height=.47cm,
  inner sep=2pt] (interleaver) at (4.38,-1.05) {Token interleaver};
\draw[flow] (6.96,-.54) -- (6.96,-.68)
  -- (4.38,-.68) -- (interleaver.north);

\def\streamLeft{.46}
\def\tokenWidth{.98}
\foreach \entry/\shade [count=\slot from 0] in {
  s_t/0,s_1/1,s_T/0,\cdots/0,s_4/0,s_2/2,\cdots/0,s_3/3}{
  \def\tokenFill{encGray}
  \def\tokenEdge{encInk!42}
  \ifnum\shade=1 \def\tokenFill{encTeal!24}\def\tokenEdge{encTeal}\fi
  \ifnum\shade=2 \def\tokenFill{encAmber!27}\def\tokenEdge{encAmber}\fi
  \ifnum\shade=3 \def\tokenFill{encPurple!23}\def\tokenEdge{encPurple}\fi
  \path[draw=\tokenEdge,fill=\tokenFill,line width=.45pt]
    ({\streamLeft+\slot*\tokenWidth},-1.52) rectangle ++(\tokenWidth,-.42);
  \node at ({\streamLeft+(\slot+.5)*\tokenWidth},-1.73) {$\entry$};
}
\draw[flow] (interleaver.south) -- (4.38,-1.52);
\draw[flow] (4.38,-1.94) -- (4.38,-2.40);
\node[signal,anchor=west] at (4.45,-2.17) {Binary mapping $\mathbf q(\cdot)$};

\begin{scope}[yshift=.17cm]
\pgfmathsetmacro{\bitWidth}{\tokenWidth/4}
\pgfmathsetmacro{\blockWidth}{6*\bitWidth}
\pgfmathsetmacro{\startOne}{\streamLeft}
\pgfmathsetmacro{\startTwo}{\streamLeft+\blockWidth}
\pgfmathsetmacro{\startMiddle}{\streamLeft+6*\tokenWidth-\blockWidth}
\pgfmathsetmacro{\startLast}{\streamLeft+8*\tokenWidth-\blockWidth}
\pgfmathsetmacro{\gapOne}{(\startTwo+\blockWidth+\startMiddle)/2}
\pgfmathsetmacro{\gapTwo}{(\startMiddle+\blockWidth+\startLast)/2}
\def\bitTop{-2.89}
\def\bitBottom{-3.18}
\foreach \value [count=\bit from 0] in {0,1,1,0,1,0,1,1,1,0,0,0}{
  \def\bitFill{encGray}
  \def\bitEdge{encInk!42}
  \ifnum\bit>3
    \ifnum\bit<8 \def\bitFill{encTeal!24}\def\bitEdge{encTeal}\fi
  \fi
  \path[draw=\bitEdge,fill=\bitFill,line width=.35pt]
    ({\streamLeft+\bit*\bitWidth},\bitTop) rectangle ++(\bitWidth,\bitBottom-\bitTop);
  \node[bitvalue] at
    ({\streamLeft+(\bit+.5)*\bitWidth},{(\bitTop+\bitBottom)/2}) {$\value$};
}
\foreach \start/\kind/\values in {
  \startMiddle/1/{1,0,0,1,1,0},\startLast/2/{0,1,1,1,0,0}}{
  \foreach \value [count=\bit from 0] in \values{
    \def\bitFill{encGray}
    \def\bitEdge{encInk!42}
    \ifnum\kind=1
      \ifnum\bit>1 \def\bitFill{encAmber!27}\def\bitEdge{encAmber}\fi
    \fi
    \ifnum\kind=2
      \ifnum\bit>1 \def\bitFill{encPurple!23}\def\bitEdge{encPurple}\fi
    \fi
    \path[draw=\bitEdge,fill=\bitFill,line width=.35pt]
      ({\start+\bit*\bitWidth},\bitTop)
      rectangle ++(\bitWidth,\bitBottom-\bitTop);
    \node[bitvalue] at
      ({\start+(\bit+.5)*\bitWidth},{(\bitTop+\bitBottom)/2}) {$\value$};
  }
}
\node[signal] at ({\streamLeft+1.5*\tokenWidth},-2.69) {$\mathbf q(s_1)$};
\node[signal] at ({\streamLeft+5.5*\tokenWidth},-2.69) {$\mathbf q(s_2)$};
\node[signal] at ({\streamLeft+7.5*\tokenWidth},-2.69) {$\mathbf q(s_3)$};
\foreach \edge in {7,8}{
  \draw[encBlue,line width=.65pt]
    ({\streamLeft+\edge*\tokenWidth},\bitTop)
    -- ++(0,.06);
}
\node[signal] at (\gapOne,-3.025) {$\cdots$};
\node[signal] at (\gapTwo,-3.025) {$\cdots$};
\foreach \start/\label in {\startOne/1,\startTwo/2,\startMiddle/j,\startLast/B}{
  \draw[bitboundary] (\start,-2.84) -- (\start,-3.23);
  \draw[bitboundary] ({\start+\blockWidth},-2.84)
    -- ({\start+\blockWidth},-3.23);
  \draw[encBlue,line width=.5pt]
    ({\start+.035},-3.25) -- ++(0,-.07)
    -- ++(\blockWidth-.07,0) -- ++(0,.07);
  \node[signal,text=encBlue] at ({\start+\blockWidth/2},-3.46)
    {$\mathbf u_{\label}$};
}
\node[signal,text=encBlue] at (\gapOne,-3.46) {$\cdots$};
\node[signal,text=encBlue] at (\gapTwo,-3.46) {$\cdots$};
\foreach \start/\label in {\startOne/1,\startTwo/2,\startMiddle/j,\startLast/B}{
  \draw[flow] ({\start+\blockWidth/2},-3.57) -- ({\start+\blockWidth/2},-3.73);
  \node[draw=encBlue,fill=encBlue!6,line width=.5pt,rounded corners=1.5pt,
    minimum width={\blockWidth*1cm-.12cm},minimum height=.50cm,inner sep=1pt,
    align=center,font=\fontsize{7.2}{7.9}\selectfont]
    at ({\start+\blockWidth/2},-3.98) {5G LDPC\\encoder};
  \draw[flow] ({\start+\blockWidth/2},-4.23) -- ({\start+\blockWidth/2},-4.40);
  \node[signal,anchor=north] at ({\start+\blockWidth/2},-4.38) {$\mathbf c_{\label}$};
}
\node[signal] at (\gapOne,-3.98) {$\cdots$};
\node[signal] at (\gapTwo,-3.98) {$\cdots$};
\end{scope}
\end{tikzpicture}%
\endgroup%



==> figures/tikz/fig_psnr.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=0.56\columnwidth,
  xmin=-0.55, xmax=2.55, ymin=14, ymax=28.5,
  xtick={-0.5,0,0.5,1,1.5,2,2.5},
  ytick={14,16,18,20,22,24,26,28},
  minor x tick num=1, minor y tick num=1,
  xlabel={SNR (dB)}, ylabel={PSNR (dB)},
  grid=both,
  major grid style={line width=.2pt,draw=gray!50},
  minor grid style={line width=.2pt,draw=gray!25,densely dotted},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  legend style={font=\footnotesize,at={(0.98,0.04)},anchor=south east,
    draw=black,fill=white,inner sep=1.5pt,row sep=-1.5pt},
  legend cell align=left,
  every axis plot/.append style={line width=.8pt,mark size=2.1pt,
    mark options={solid,fill=white}},
]
\addplot[red,mark=triangle*] coordinates {
  (-0.5,14.28) (-0.3,16.16) (0,24.62) (0.05,25.59) (0.1,26.34) (0.15,27.05)
  (0.17,27.15) (0.18,27.19) (0.19,27.26) (0.2,27.29) (0.25,27.35) (0.3,27.46)
  (0.35,27.46) (0.5,27.45) (1,27.46) (1.5,27.46) (2,27.46) (2.5,27.48)};
\addlegendentry{Proposed}
\addplot[blue,densely dashed,mark=square*] coordinates {
  (-0.5,25.01) (-0.3,25.17) (0,25.37) (0.25,25.45) (0.5,25.18) (0.75,25.20)
  (1,25.22) (1.25,25.27) (1.5,25.32) (1.75,25.415) (2,25.51) (2.5,25.85)};
\addlegendentry{SwinJSCC~\cite{yang2023swinjscc}}
\addplot[black,dashdotted,mark=diamond*] coordinates {
  (-0.5,25.32) (-0.3,25.36) (0,25.40) (0.25,25.47) (0.5,25.50) (0.75,25.595)
  (1,25.69) (1.25,25.73) (1.5,25.77) (1.75,25.895) (2,26.02) (2.5,26.26)};
\addlegendentry{FAJSCC~\cite{choi2025fajscc}}
\end{axis}
\end{tikzpicture}%


==> figures/tikz/fig_system.tex <==
% !TeX root = ../../main.tex
% Inline TikZ source: edit the figure here.
% Use \input{figures/tikz/fig_system} inside the manuscript figure environment.
% Figure 1: compact single-column system overview.
% The visual encoder/decoder summarise the complete processing chains.
% Their internal tokenisation, interleaving, recovery and image-decoding
% operations are intentionally omitted at the author's request.
% BP outputs soft information-bit APP LLRs to the visual decoder.
% Thumbnails are from the original figures/icc/framework.pdf.
% Dependencies: amsmath, graphicx, tikz; TikZ library arrows.meta.
\begingroup
\definecolor{figInk}{RGB}{38,49,62}
\definecolor{figBlue}{RGB}{51,103,153}
\definecolor{figTeal}{RGB}{32,125,120}
\definecolor{figAmber}{RGB}{173,122,47}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{8}{9.2}\selectfont,text=figInk,
  line join=round,line cap=round,
  >={Stealth[length=3pt,width=2.3pt]},
  block/.style={draw=figBlue,line width=.55pt,fill=white,
    rounded corners=1.3pt,align=center,inner sep=2pt,
    minimum height=.90cm},
  flow/.style={->,draw=figInk,line width=.55pt},
  softflow/.style={flow,draw=figBlue},
  signal/.style={font=\fontsize{7.5}{8.5}\selectfont,
    inner sep=1pt},
  symbolcell/.style={rectangle,draw=figBlue!80,fill=figBlue!12,
    line width=.35pt,minimum size=.14cm,inner sep=0pt,outer sep=0pt},
  groupframe/.style={line width=.45pt,rounded corners=3pt},
  title/.style={font=\bfseries\fontsize{8.5}{10}\selectfont,
    anchor=west},
  imagecaption/.style={font=\fontsize{7.5}{8.5}\selectfont,
    align=center,inner sep=0pt}
]
% Native width is designed for IEEEtran's 252 pt column.
\path[use as bounding box] (-.14,-3.74) rectangle (8.58,1.00);
\def\TxY{0}
\def\RxY{-2.60}
% Pale group frames include the headings and leave AWGN outside both groups.
\draw[groupframe,draw=figBlue!30,fill=figBlue!3]
  (-.12,-1.06) rectangle (7.12,.98);
\draw[groupframe,draw=figTeal!30,fill=figTeal!3]
  (-.12,-3.72) rectangle (7.12,-1.56);
\node[title,text=figBlue] at (0,.72) {Transmitter};
\node[title,text=figTeal] at (0,-1.82) {Receiver};

% Transmitter: each processing box contains only its name.
\node[inner sep=0pt] (source) at (.42,\TxY)
  {\includegraphics[width=.72cm,height=.72cm]{figures/tikz/assets/source.png}};
\draw[figInk!35,line width=.3pt]
  (source.south west) rectangle (source.north east);
\node[imagecaption] at (.42,-.68) {Input\\$\mathbf X$};
\node[block,fill=figBlue!4,minimum width=1.18cm]
  (vqencoder) at (1.78,\TxY) {Visual\\encoder};
\node[block,minimum width=1.13cm]
  (ldpcencoder) at (3.90,\TxY) {LDPC\\encoding};
\node[block,minimum width=1.50cm]
  (modulator) at (6.05,\TxY) {BPSK\\modulation};
\draw[flow] (source.east) -- (vqencoder.west);
\draw[flow] (vqencoder.east) --
  node[signal,above] {$\mathbf u_j$} (ldpcencoder.west);
\draw[flow] (ldpcencoder.east) --
  node[signal,above] {$\mathbf c_j$} (modulator.west);

% The physical channel remains a separate block.
\node[block,draw=figAmber,fill=figAmber!5,minimum width=1.12cm]
  (channel) at (7.95,-1.30) {AWGN\\channel};
\draw[flow] (modulator.east) -- (7.95,\TxY) -- (channel.north);
% Representative BPSK symbols; the cells do not encode example bit values.
\foreach \k in {0,...,3}
  \node[symbolcell] at ({7.26+.18*\k},.14) {};
\node[signal,above] at (7.53,.27) {$x_{j,n}$};

% Receiver: soft demodulation -> BP -> complete visual decoding pipeline.
\node[block,minimum width=1.55cm]
  (demodulator) at (6.05,\RxY) {Soft\\demodulation};
\node[block,minimum width=1.13cm]
  (bpdecoder) at (3.90,\RxY) {BP\\decoding};
\node[block,draw=figTeal,fill=figTeal!4,minimum width=1.18cm]
  (vqdecoder) at (1.78,\RxY) {Visual\\decoder};
\draw[flow] (channel.south) -- (7.95,\RxY) -- (demodulator.east);
% Received symbol samples, shown schematically in the same sequence format.
\foreach \k in {0,...,3}
  \node[symbolcell,draw=figTeal!80,fill=figTeal!12]
    at ({7.26+.18*\k},{\RxY+.14}) {};
\node[signal,above] at (7.53,{\RxY+.27}) {$y_{j,n}$};
\draw[softflow] (demodulator.west) --
  node[signal,above] {$\ell^{\mathrm{ch}}_{j,n}$} (bpdecoder.east);
\draw[softflow] (bpdecoder.west) --
  node[signal,above] {$\boldsymbol\ell_j^{\mathrm{APP}}$} (vqdecoder.east);

\node[inner sep=0pt] (reconstruction) at (.42,\RxY)
  {\includegraphics[width=.72cm,height=.72cm]{figures/tikz/assets/reconstruction.png}};
\draw[figInk!35,line width=.3pt]
  (reconstruction.south west) rectangle (reconstruction.north east);
\node[imagecaption] at (.42,-3.28) {Output\\$\hat{\mathbf X}$};
\draw[flow] (vqdecoder.west) -- (reconstruction.east);
\end{tikzpicture}
\endgroup


==> figures/tikz/fig_system_2.tex <==
\begingroup
\definecolor{figInk}{RGB}{38,49,62}
\definecolor{figBlue}{RGB}{51,103,153}
\definecolor{figTeal}{RGB}{32,125,120}
\definecolor{figAmber}{RGB}{173,122,47}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{8}{9.2}\selectfont,text=figInk,
  line join=round,line cap=round,
  >={Stealth[length=3pt,width=2.3pt]},
  block/.style={draw=figBlue,line width=.55pt,fill=white,
    rounded corners=1.3pt,align=center,inner sep=2pt,
    minimum height=.90cm},
  flow/.style={->,draw=figInk,line width=.55pt},
  softflow/.style={flow,draw=figBlue},
  signal/.style={font=\fontsize{7.5}{8.5}\selectfont,
    inner sep=1pt},
  symbolcell/.style={rectangle,draw=figBlue!80,fill=figBlue!12,
    line width=.35pt,minimum size=.14cm,inner sep=0pt,outer sep=0pt},
  groupframe/.style={line width=.45pt,rounded corners=3pt},
  title/.style={font=\bfseries\fontsize{8.5}{10}\selectfont,
    anchor=west},
  imagecaption/.style={font=\fontsize{7.5}{8.5}\selectfont,
    align=center,inner sep=0pt}
]
\path[use as bounding box] (-.14,-3.74) rectangle (8.58,1.00);
\def\TxY{0}
\def\RxY{-2.60}
\draw[groupframe,draw=figBlue!30,fill=figBlue!3]
  (-.12,-1.06) rectangle (7.12,.98);
\draw[groupframe,draw=figTeal!30,fill=figTeal!3]
  (-.12,-3.72) rectangle (7.12,-1.56);
\node[title,text=figBlue] at (0,.72) {Transmitter};
\node[title,text=figTeal] at (0,-1.82) {Receiver};

\node[inner sep=0pt] (source) at (.42,\TxY)
  {\includegraphics[width=.72cm,height=.72cm]{figures/tikz/assets/source.png}};
\draw[figInk!35,line width=.3pt]
  (source.south west) rectangle (source.north east);
\node[imagecaption] at (.42,-.68) {Input\\$\mathbf X$};
\node[block,fill=figBlue!4,minimum width=1.18cm]
  (vqencoder) at (1.78,\TxY) {Visual\\encoder};
\node[block,minimum width=1.13cm]
  (ldpcencoder) at (3.90,\TxY) {LDPC\\encoding};
\node[block,minimum width=1.50cm]
  (modulator) at (6.05,\TxY) {BPSK\\modulation};
\draw[flow] (source.east) -- (vqencoder.west);
\draw[flow] (vqencoder.east) --
  node[signal,above] {$\mathbf u_j$} (ldpcencoder.west);
\draw[flow] (ldpcencoder.east) --
  node[signal,above] {$\mathbf c_j$} (modulator.west);

\node[block,draw=figAmber,fill=figAmber!5,minimum width=1.12cm]
  (channel) at (7.95,-1.30) {AWGN\\channel};
\draw[flow] (modulator.east) -- (7.95,\TxY) -- (channel.north);
\foreach \k in {0,...,3}
  \node[symbolcell] at ({7.26+.18*\k},.14) {};
\node[signal,above] at (7.53,.27) {$x_{j,n}$};

\node[block,minimum width=1.55cm]
  (demodulator) at (6.05,\RxY) {Soft\\demodulation};
\node[block,minimum width=1.13cm]
  (bpdecoder) at (3.90,\RxY) {BP\\decoding};
\node[block,draw=figTeal,fill=figTeal!4,minimum width=1.18cm]
  (vqdecoder) at (1.78,\RxY) {Visual\\decoder};
\draw[flow] (channel.south) -- (7.95,\RxY) -- (demodulator.east);
\foreach \k in {0,...,3}
  \node[symbolcell,draw=figTeal!80,fill=figTeal!12]
    at ({7.26+.18*\k},{\RxY+.14}) {};
\node[signal,above] at (7.53,{\RxY+.27}) {$y_{j,n}$};
\draw[softflow] (demodulator.west) --
  node[signal,above] {$\ell^{\mathrm{ch}}_{j,n}$} (bpdecoder.east);
\draw[softflow] (bpdecoder.west) --
  node[signal,above] {$\boldsymbol\ell_j^{\mathrm{APP}}$} (vqdecoder.east);

\node[inner sep=0pt] (reconstruction) at (.42,\RxY)
  {\includegraphics[width=.72cm,height=.72cm]{figures/tikz/assets/reconstruction.png}};
\draw[figInk!35,line width=.3pt]
  (reconstruction.south west) rectangle (reconstruction.north east);
\node[imagecaption] at (.42,-3.28) {Output\\$\hat{\mathbf X}$};
\draw[flow] (vqdecoder.west) -- (reconstruction.east);
\draw[softflow] (demodulator.south) -- (6.05,-3.42) -- (1.78,-3.42)
  -- (vqdecoder.south);
\node[signal,below] at (3.90,-3.42) {$\ell^{\mathrm{ch}}_{j,n}$ (second BP pass)};
\end{tikzpicture}
\endgroup


==> figures/tikz/fig_ter.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
  width=\columnwidth, height=0.56\columnwidth,
  xmin=-0.52, xmax=0.19, ymin=1e-4, ymax=1,
  ytick={1e-4,1e-3,1e-2,1e-1,1},
  xtick={-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1},
  xticklabels={$-0.5$,$-0.4$,$-0.3$,$-0.2$,$-0.1$,$0$,$0.1$},
  minor x tick num=1,
  xlabel={SNR (dB)}, ylabel={TER},
  grid=both,
  major grid style={line width=.2pt,draw=gray!50},
  minor grid style={line width=.2pt,draw=gray!25,densely dotted},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  legend style={font=\footnotesize,at={(0.02,0.03)},anchor=south west,
    draw=black,fill=white,inner sep=1.5pt,row sep=-1.5pt},
  legend cell align=left,
  every axis plot/.append style={line width=.8pt,mark size=2.1pt,
    mark options={solid,fill=white}},
]
\addplot[black,mark=*] coordinates {
  (-0.5,0.8296) (-0.4,0.7725) (-0.3,0.6864) (-0.2,0.5871) (-0.1,0.3871)
  (0,0.1815) (0.05,0.09699) (0.1,0.06485) (0.15,0.02089) (0.17,0.01573)};
\addlegendentry{BP}
\addplot[blue,mark=square*] coordinates {
  (-0.5,0.7246) (-0.4,0.6473) (-0.3,0.5296) (-0.2,0.4092) (-0.1,0.1991)
  (0,0.06761) (0.05,0.03191) (0.1,0.01977) (0.15,0.006683) (0.17,0.004683)};
\addlegendentry{BP + Emu3}
\addplot[red,mark=triangle*] coordinates {
  (-0.5,0.7846) (-0.4,0.7095) (-0.3,0.5771) (-0.2,0.4171) (-0.1,0.1207)
  (0,0.01632) (0.05,0.005547) (0.1,0.001729) (0.15,0.0005188) (0.17,0.0002218)};
\addlegendentry{BP + Emu3 + BP}
\addplot[red,densely dashed,mark=triangle*] coordinates {
  (-0.5,0.7899) (-0.4,0.7066) (-0.3,0.5561) (-0.2,0.3529) (-0.1,0.1426)
  (0,0.03481) (0.05,0.01747) (0.1,0.008553) (0.15,0.004311) (0.17,0.003299)};
\addlegendentry{BP + Emu3 + BP, non-interleaved}
\end{semilogyaxis}
\end{tikzpicture}%


==> figures/tikz/fig_visual.tex <==
\begin{tikzpicture}[x=0.19\textwidth,font=\footnotesize,inner sep=0pt]
\foreach \k/\file/\name/\val in {
  0/original/Original/{},
  1/bp20/BP/{21.46~dB},
  2/swinjscc/{SwinJSCC~\cite{yang2023swinjscc}}/{27.30~dB},
  3/fajscc/{FAJSCC~\cite{choi2025fajscc}}/{27.42~dB},
  4/proposed/Proposed/{28.29~dB}}{
  \node[anchor=north west] (img\k) at (\k,0)
    {\includegraphics[width=0.18\textwidth]{figures/icc/kodak16/\file.png}};
  \node[anchor=south,text height=1.6ex,text depth=.4ex] at ([yshift=2pt]img\k.north) {\name};
  \node[anchor=north,text height=1.6ex,text depth=.4ex] at ([yshift=-2pt]img\k.south) {\val};
}
\end{tikzpicture}%

